Learning Field Reconstruction from Incomplete Data by Globally Correcting Local Estimates

Reconstructing physical fields from training samples that are always incomplete requires learning spatial structure from fragmented observations. Existing context--query work establishes how held-out observations provide valid training targets, but this does not make the complete-field distribution identifiable when every training field is incomplete. With finite data, weak evidence of sharp transitions and localized variations can further favor averaged predictions that attenuate local detail. A structural prior is therefore needed to favor plausible completions; local spatial relationships offer one grounded in the observations. We propose a locally constructed, globally revisable estimator that explicitly learns local field estimates and subsequently corrects them using full-domain observations. A shared coordinate-conditioned predictor learns from incomplete patches, allowing relatively well-observed neighborhoods to provide direct supervision of local structure. Its overlapping predictions are reconciled into an observation-conditioned consensus field. A full-domain estimator retains the original observations and learns a residual correction around this frozen field estimate, allowing locally constructed structure to be revised by broader evidence. The local estimate serves as both an explicit input, accompanied by its discrepancies with the observations, and a prediction starting point that the global model can revise. On three real-world ocean datasets with authentic observation gaps, our estimator achieves the lowest MSE and highest PSNR on withheld source-supported values, reducing MSE by 28.9%--34.5% against the strongest external baseline.

==> visualizations/figure1_panel.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,every node/.style={inner sep=0pt,outer sep=0pt}]
\path[use as bounding box] (0,-12) rectangle (139.7,88.5);
\node[anchor=south,font=\VisualizationLabelFont] at (18.7,81.2) {Reference};
\node[anchor=south,font=\VisualizationLabelFont] at (45.7,81.2) {OAMP};
\node[anchor=south,font=\VisualizationLabelFont] at (72.7,81.2) {\shortstack{Local\\Prior}};
\node[anchor=south,font=\VisualizationLabelFont] at (99.7,81.2) {Ours};
\node[anchor=south,font=\VisualizationLabelFont] at (126.7,81.2) {\shortstack{Learned\\Residual}};
\node[rotate=90,font=\VisualizationLabelFont] at (2.3,67) {CHL};
\node[anchor=south west] at (5.7,54) {\includegraphics[width=26mm,height=26mm]{visualizations/figure1_assets/chl_reference.pdf}};
\node[anchor=south west] at (32.7,54) {\includegraphics[width=26mm,height=26mm]{visualizations/figure1_assets/chl_oamp.pdf}};
\node[anchor=south west] at (59.7,54) {\includegraphics[width=26mm,height=26mm]{visualizations/figure1_assets/chl_local_prior.pdf}};
\node[anchor=south west] at (86.7,54) {\includegraphics[width=26mm,height=26mm]{visualizations/figure1_assets/chl_ours.pdf}};
\node[anchor=south west] at (113.7,54) {\includegraphics[width=26mm,height=26mm]{visualizations/figure1_assets/chl_learned_residual.pdf}};
\node[rotate=90,font=\VisualizationLabelFont] at (2.3,40) {NANO};
\node[anchor=south west] at (5.7,27) {\includegraphics[width=26mm,height=26mm]{visualizations/figure1_assets/nano_reference.pdf}};
\node[anchor=south west] at (32.7,27) {\includegraphics[width=26mm,height=26mm]{visualizations/figure1_assets/nano_oamp.pdf}};
\node[anchor=south west] at (59.7,27) {\includegraphics[width=26mm,height=26mm]{visualizations/figure1_assets/nano_local_prior.pdf}};
\node[anchor=south west] at (86.7,27) {\includegraphics[width=26mm,height=26mm]{visualizations/figure1_assets/nano_ours.pdf}};
\node[anchor=south west] at (113.7,27) {\includegraphics[width=26mm,height=26mm]{visualizations/figure1_assets/nano_learned_residual.pdf}};
\node[rotate=90,font=\VisualizationLabelFont] at (2.3,13) {SSS};
\node[anchor=south west] at (5.7,0) {\includegraphics[width=26mm,height=26mm]{visualizations/figure1_assets/sss_reference.pdf}};
\node[anchor=south west] at (32.7,0) {\includegraphics[width=26mm,height=26mm]{visualizations/figure1_assets/sss_oamp.pdf}};
\node[anchor=south west] at (59.7,0) {\includegraphics[width=26mm,height=26mm]{visualizations/figure1_assets/sss_local_prior.pdf}};
\node[anchor=south west] at (86.7,0) {\includegraphics[width=26mm,height=26mm]{visualizations/figure1_assets/sss_ours.pdf}};
\node[anchor=south west] at (113.7,0) {\includegraphics[width=26mm,height=26mm]{visualizations/figure1_assets/sss_learned_residual.pdf}};
\path[fill=oceanonefield0,draw=none] (15.000000,-5.000) rectangle (15.375000,-3.200);
\path[fill=oceanonefield1,draw=none] (15.375000,-5.000) rectangle (15.750000,-3.200);
\path[fill=oceanonefield2,draw=none] (15.750000,-5.000) rectangle (16.125000,-3.200);
\path[fill=oceanonefield3,draw=none] (16.125000,-5.000) rectangle (16.500000,-3.200);
\path[fill=oceanonefield4,draw=none] (16.500000,-5.000) rectangle (16.875000,-3.200);
\path[fill=oceanonefield5,draw=none] (16.875000,-5.000) rectangle (17.250000,-3.200);
\path[fill=oceanonefield6,draw=none] (17.250000,-5.000) rectangle (17.625000,-3.200);
\path[fill=oceanonefield7,draw=none] (17.625000,-5.000) rectangle (18.000000,-3.200);
\path[fill=oceanonefield8,draw=none] (18.000000,-5.000) rectangle (18.375000,-3.200);
\path[fill=oceanonefield9,draw=none] (18.375000,-5.000) rectangle (18.750000,-3.200);
\path[fill=oceanonefield10,draw=none] (18.750000,-5.000) rectangle (19.125000,-3.200);
\path[fill=oceanonefield11,draw=none] (19.125000,-5.000) rectangle (19.500000,-3.200);
\path[fill=oceanonefield12,draw=none] (19.500000,-5.000) rectangle (19.875000,-3.200);
\path[fill=oceanonefield13,draw=none] (19.875000,-5.000) rectangle (20.250000,-3.200);
\path[fill=oceanonefield14,draw=none] (20.250000,-5.000) rectangle (20.625000,-3.200);
\path[fill=oceanonefield15,draw=none] (20.625000,-5.000) rectangle (21.000000,-3.200);
\path[fill=oceanonefield16,draw=none] (21.000000,-5.000) rectangle (21.375000,-3.200);
\path[fill=oceanonefield17,draw=none] (21.375000,-5.000) rectangle (21.750000,-3.200);
\path[fill=oceanonefield18,draw=none] (21.750000,-5.000) rectangle (22.125000,-3.200);
\path[fill=oceanonefield19,draw=none] (22.125000,-5.000) rectangle (22.500000,-3.200);
\path[fill=oceanonefield20,draw=none] (22.500000,-5.000) rectangle (22.875000,-3.200);
\path[fill=oceanonefield21,draw=none] (22.875000,-5.000) rectangle (23.250000,-3.200);
\path[fill=oceanonefield22,draw=none] (23.250000,-5.000) rectangle (23.625000,-3.200);
\path[fill=oceanonefield23,draw=none] (23.625000,-5.000) rectangle (24.000000,-3.200);
\path[fill=oceanonefield24,draw=none] (24.000000,-5.000) rectangle (24.375000,-3.200);
\path[fill=oceanonefield25,draw=none] (24.375000,-5.000) rectangle (24.750000,-3.200);
\path[fill=oceanonefield26,draw=none] (24.750000,-5.000) rectangle (25.125000,-3.200);
\path[fill=oceanonefield27,draw=none] (25.125000,-5.000) rectangle (25.500000,-3.200);
\path[fill=oceanonefield28,draw=none] (25.500000,-5.000) rectangle (25.875000,-3.200);
\path[fill=oceanonefield29,draw=none] (25.875000,-5.000) rectangle (26.250000,-3.200);
\path[fill=oceanonefield30,draw=none] (26.250000,-5.000) rectangle (26.625000,-3.200);
\path[fill=oceanonefield31,draw=none] (26.625000,-5.000) rectangle (27.000000,-3.200);
\path[fill=oceanonefield32,draw=none] (27.000000,-5.000) rectangle (27.375000,-3.200);
\path[fill=oceanonefield33,draw=none] (27.375000,-5.000) rectangle (27.750000,-3.200);
\path[fill=oceanonefield34,draw=none] (27.750000,-5.000) rectangle (28.125000,-3.200);
\path[fill=oceanonefield35,draw=none] (28.125000,-5.000) rectangle (28.500000,-3.200);
\path[fill=oceanonefield36,draw=none] (28.500000,-5.000) rectangle (28.875000,-3.200);
\path[fill=oceanonefield37,draw=none] (28.875000,-5.000) rectangle (29.250000,-3.200);
\path[fill=oceanonefield38,draw=none] (29.250000,-5.000) rectangle (29.625000,-3.200);
\path[fill=oceanonefield39,draw=none] (29.625000,-5.000) rectangle (30.000000,-3.200);
\path[fill=oceanonefield40,draw=none] (30.000000,-5.000) rectangle (30.375000,-3.200);
\path[fill=oceanonefield41,draw=none] (30.375000,-5.000) rectangle (30.750000,-3.200);
\path[fill=oceanonefield42,draw=none] (30.750000,-5.000) rectangle (31.125000,-3.200);
\path[fill=oceanonefield43,draw=none] (31.125000,-5.000) rectangle (31.500000,-3.200);
\path[fill=oceanonefield44,draw=none] (31.500000,-5.000) rectangle (31.875000,-3.200);
\path[fill=oceanonefield45,draw=none] (31.875000,-5.000) rectangle (32.250000,-3.200);
\path[fill=oceanonefield46,draw=none] (32.250000,-5.000) rectangle (32.625000,-3.200);
\path[fill=oceanonefield47,draw=none] (32.625000,-5.000) rectangle (33.000000,-3.200);
\path[fill=oceanonefield48,draw=none] (33.000000,-5.000) rectangle (33.375000,-3.200);
\path[fill=oceanonefield49,draw=none] (33.375000,-5.000) rectangle (33.750000,-3.200);
\path[fill=oceanonefield50,draw=none] (33.750000,-5.000) rectangle (34.125000,-3.200);
\path[fill=oceanonefield51,draw=none] (34.125000,-5.000) rectangle (34.500000,-3.200);
\path[fill=oceanonefield52,draw=none] (34.500000,-5.000) rectangle (34.875000,-3.200);
\path[fill=oceanonefield53,draw=none] (34.875000,-5.000) rectangle (35.250000,-3.200);
\path[fill=oceanonefield54,draw=none] (35.250000,-5.000) rectangle (35.625000,-3.200);
\path[fill=oceanonefield55,draw=none] (35.625000,-5.000) rectangle (36.000000,-3.200);
\path[fill=oceanonefield56,draw=none] (36.000000,-5.000) rectangle (36.375000,-3.200);
\path[fill=oceanonefield57,draw=none] (36.375000,-5.000) rectangle (36.750000,-3.200);
\path[fill=oceanonefield58,draw=none] (36.750000,-5.000) rectangle (37.125000,-3.200);
\path[fill=oceanonefield59,draw=none] (37.125000,-5.000) rectangle (37.500000,-3.200);
\path[fill=oceanonefield60,draw=none] (37.500000,-5.000) rectangle (37.875000,-3.200);
\path[fill=oceanonefield61,draw=none] (37.875000,-5.000) rectangle (38.250000,-3.200);
\path[fill=oceanonefield62,draw=none] (38.250000,-5.000) rectangle (38.625000,-3.200);
\path[fill=oceanonefield63,draw=none] (38.625000,-5.000) rectangle (39.000000,-3.200);
\path[fill=oceanonefield64,draw=none] (39.000000,-5.000) rectangle (39.375000,-3.200);
\path[fill=oceanonefield65,draw=none] (39.375000,-5.000) rectangle (39.750000,-3.200);
\path[fill=oceanonefield66,draw=none] (39.750000,-5.000) rectangle (40.125000,-3.200);
\path[fill=oceanonefield67,draw=none] (40.125000,-5.000) rectangle (40.500000,-3.200);
\path[fill=oceanonefield68,draw=none] (40.500000,-5.000) rectangle (40.875000,-3.200);
\path[fill=oceanonefield69,draw=none] (40.875000,-5.000) rectangle (41.250000,-3.200);
\path[fill=oceanonefield70,draw=none] (41.250000,-5.000) rectangle (41.625000,-3.200);
\path[fill=oceanonefield71,draw=none] (41.625000,-5.000) rectangle (42.000000,-3.200);
\path[fill=oceanonefield72,draw=none] (42.000000,-5.000) rectangle (42.375000,-3.200);
\path[fill=oceanonefield73,draw=none] (42.375000,-5.000) rectangle (42.750000,-3.200);
\path[fill=oceanonefield74,draw=none] (42.750000,-5.000) rectangle (43.125000,-3.200);
\path[fill=oceanonefield75,draw=none] (43.125000,-5.000) rectangle (43.500000,-3.200);
\path[fill=oceanonefield76,draw=none] (43.500000,-5.000) rectangle (43.875000,-3.200);
\path[fill=oceanonefield77,draw=none] (43.875000,-5.000) rectangle (44.250000,-3.200);
\path[fill=oceanonefield78,draw=none] (44.250000,-5.000) rectangle (44.625000,-3.200);
\path[fill=oceanonefield79,draw=none] (44.625000,-5.000) rectangle (45.000000,-3.200);
\path[fill=oceanonefield80,draw=none] (45.000000,-5.000) rectangle (45.375000,-3.200);
\path[fill=oceanonefield81,draw=none] (45.375000,-5.000) rectangle (45.750000,-3.200);
\path[fill=oceanonefield82,draw=none] (45.750000,-5.000) rectangle (46.125000,-3.200);
\path[fill=oceanonefield83,draw=none] (46.125000,-5.000) rectangle (46.500000,-3.200);
\path[fill=oceanonefield84,draw=none] (46.500000,-5.000) rectangle (46.875000,-3.200);
\path[fill=oceanonefield85,draw=none] (46.875000,-5.000) rectangle (47.250000,-3.200);
\path[fill=oceanonefield86,draw=none] (47.250000,-5.000) rectangle (47.625000,-3.200);
\path[fill=oceanonefield87,draw=none] (47.625000,-5.000) rectangle (48.000000,-3.200);
\path[fill=oceanonefield88,draw=none] (48.000000,-5.000) rectangle (48.375000,-3.200);
\path[fill=oceanonefield89,draw=none] (48.375000,-5.000) rectangle (48.750000,-3.200);
\path[fill=oceanonefield90,draw=none] (48.750000,-5.000) rectangle (49.125000,-3.200);
\path[fill=oceanonefield91,draw=none] (49.125000,-5.000) rectangle (49.500000,-3.200);
\path[fill=oceanonefield92,draw=none] (49.500000,-5.000) rectangle (49.875000,-3.200);
\path[fill=oceanonefield93,draw=none] (49.875000,-5.000) rectangle (50.250000,-3.200);
\path[fill=oceanonefield94,draw=none] (50.250000,-5.000) rectangle (50.625000,-3.200);
\path[fill=oceanonefield95,draw=none] (50.625000,-5.000) rectangle (51.000000,-3.200);
\path[fill=oceanonefield96,draw=none] (51.000000,-5.000) rectangle (51.375000,-3.200);
\path[fill=oceanonefield97,draw=none] (51.375000,-5.000) rectangle (51.750000,-3.200);
\path[fill=oceanonefield98,draw=none] (51.750000,-5.000) rectangle (52.125000,-3.200);
\path[fill=oceanonefield99,draw=none] (52.125000,-5.000) rectangle (52.500000,-3.200);
\path[fill=oceanonefield100,draw=none] (52.500000,-5.000) rectangle (52.875000,-3.200);
\path[fill=oceanonefield101,draw=none] (52.875000,-5.000) rectangle (53.250000,-3.200);
\path[fill=oceanonefield102,draw=none] (53.250000,-5.000) rectangle (53.625000,-3.200);
\path[fill=oceanonefield103,draw=none] (53.625000,-5.000) rectangle (54.000000,-3.200);
\path[fill=oceanonefield104,draw=none] (54.000000,-5.000) rectangle (54.375000,-3.200);
\path[fill=oceanonefield105,draw=none] (54.375000,-5.000) rectangle (54.750000,-3.200);
\path[fill=oceanonefield106,draw=none] (54.750000,-5.000) rectangle (55.125000,-3.200);
\path[fill=oceanonefield107,draw=none] (55.125000,-5.000) rectangle (55.500000,-3.200);
\path[fill=oceanonefield108,draw=none] (55.500000,-5.000) rectangle (55.875000,-3.200);
\path[fill=oceanonefield109,draw=none] (55.875000,-5.000) rectangle (56.250000,-3.200);
\path[fill=oceanonefield110,draw=none] (56.250000,-5.000) rectangle (56.625000,-3.200);
\path[fill=oceanonefield111,draw=none] (56.625000,-5.000) rectangle (57.000000,-3.200);
\path[fill=oceanonefield112,draw=none] (57.000000,-5.000) rectangle (57.375000,-3.200);
\path[fill=oceanonefield113,draw=none] (57.375000,-5.000) rectangle (57.750000,-3.200);
\path[fill=oceanonefield114,draw=none] (57.750000,-5.000) rectangle (58.125000,-3.200);
\path[fill=oceanonefield115,draw=none] (58.125000,-5.000) rectangle (58.500000,-3.200);
\path[fill=oceanonefield116,draw=none] (58.500000,-5.000) rectangle (58.875000,-3.200);
\path[fill=oceanonefield117,draw=none] (58.875000,-5.000) rectangle (59.250000,-3.200);
\path[fill=oceanonefield118,draw=none] (59.250000,-5.000) rectangle (59.625000,-3.200);
\path[fill=oceanonefield119,draw=none] (59.625000,-5.000) rectangle (60.000000,-3.200);
\path[fill=oceanonefield120,draw=none] (60.000000,-5.000) rectangle (60.375000,-3.200);
\path[fill=oceanonefield121,draw=none] (60.375000,-5.000) rectangle (60.750000,-3.200);
\path[fill=oceanonefield122,draw=none] (60.750000,-5.000) rectangle (61.125000,-3.200);
\path[fill=oceanonefield123,draw=none] (61.125000,-5.000) rectangle (61.500000,-3.200);
\path[fill=oceanonefield124,draw=none] (61.500000,-5.000) rectangle (61.875000,-3.200);
\path[fill=oceanonefield125,draw=none] (61.875000,-5.000) rectangle (62.250000,-3.200);
\path[fill=oceanonefield126,draw=none] (62.250000,-5.000) rectangle (62.625000,-3.200);
\path[fill=oceanonefield127,draw=none] (62.625000,-5.000) rectangle (63.000000,-3.200);
\node[anchor=north,font=\fontsize{10}{11}\selectfont] at (15,-5.6) {$-1$};
\node[anchor=north,font=\fontsize{10}{11}\selectfont] at (39.0,-5.6) {$0$};
\node[anchor=north,font=\fontsize{10}{11}\selectfont] at (63,-5.6) {$1$};
\path[fill=oceanoneresidual0,draw=none] (84.000000,-5.000) rectangle (84.375000,-3.200);
\path[fill=oceanoneresidual1,draw=none] (84.375000,-5.000) rectangle (84.750000,-3.200);
\path[fill=oceanoneresidual2,draw=none] (84.750000,-5.000) rectangle (85.125000,-3.200);
\path[fill=oceanoneresidual3,draw=none] (85.125000,-5.000) rectangle (85.500000,-3.200);
\path[fill=oceanoneresidual4,draw=none] (85.500000,-5.000) rectangle (85.875000,-3.200);
\path[fill=oceanoneresidual5,draw=none] (85.875000,-5.000) rectangle (86.250000,-3.200);
\path[fill=oceanoneresidual6,draw=none] (86.250000,-5.000) rectangle (86.625000,-3.200);
\path[fill=oceanoneresidual7,draw=none] (86.625000,-5.000) rectangle (87.000000,-3.200);
\path[fill=oceanoneresidual8,draw=none] (87.000000,-5.000) rectangle (87.375000,-3.200);
\path[fill=oceanoneresidual9,draw=none] (87.375000,-5.000) rectangle (87.750000,-3.200);
\path[fill=oceanoneresidual10,draw=none] (87.750000,-5.000) rectangle (88.125000,-3.200);
\path[fill=oceanoneresidual11,draw=none] (88.125000,-5.000) rectangle (88.500000,-3.200);
\path[fill=oceanoneresidual12,draw=none] (88.500000,-5.000) rectangle (88.875000,-3.200);
\path[fill=oceanoneresidual13,draw=none] (88.875000,-5.000) rectangle (89.250000,-3.200);
\path[fill=oceanoneresidual14,draw=none] (89.250000,-5.000) rectangle (89.625000,-3.200);
\path[fill=oceanoneresidual15,draw=none] (89.625000,-5.000) rectangle (90.000000,-3.200);
\path[fill=oceanoneresidual16,draw=none] (90.000000,-5.000) rectangle (90.375000,-3.200);
\path[fill=oceanoneresidual17,draw=none] (90.375000,-5.000) rectangle (90.750000,-3.200);
\path[fill=oceanoneresidual18,draw=none] (90.750000,-5.000) rectangle (91.125000,-3.200);
\path[fill=oceanoneresidual19,draw=none] (91.125000,-5.000) rectangle (91.500000,-3.200);
\path[fill=oceanoneresidual20,draw=none] (91.500000,-5.000) rectangle (91.875000,-3.200);
\path[fill=oceanoneresidual21,draw=none] (91.875000,-5.000) rectangle (92.250000,-3.200);
\path[fill=oceanoneresidual22,draw=none] (92.250000,-5.000) rectangle (92.625000,-3.200);
\path[fill=oceanoneresidual23,draw=none] (92.625000,-5.000) rectangle (93.000000,-3.200);
\path[fill=oceanoneresidual24,draw=none] (93.000000,-5.000) rectangle (93.375000,-3.200);
\path[fill=oceanoneresidual25,draw=none] (93.375000,-5.000) rectangle (93.750000,-3.200);
\path[fill=oceanoneresidual26,draw=none] (93.750000,-5.000) rectangle (94.125000,-3.200);
\path[fill=oceanoneresidual27,draw=none] (94.125000,-5.000) rectangle (94.500000,-3.200);
\path[fill=oceanoneresidual28,draw=none] (94.500000,-5.000) rectangle (94.875000,-3.200);
\path[fill=oceanoneresidual29,draw=none] (94.875000,-5.000) rectangle (95.250000,-3.200);
\path[fill=oceanoneresidual30,draw=none] (95.250000,-5.000) rectangle (95.625000,-3.200);
\path[fill=oceanoneresidual31,draw=none] (95.625000,-5.000) rectangle (96.000000,-3.200);
\path[fill=oceanoneresidual32,draw=none] (96.000000,-5.000) rectangle (96.375000,-3.200);
\path[fill=oceanoneresidual33,draw=none] (96.375000,-5.000) rectangle (96.750000,-3.200);
\path[fill=oceanoneresidual34,draw=none] (96.750000,-5.000) rectangle (97.125000,-3.200);
\path[fill=oceanoneresidual35,draw=none] (97.125000,-5.000) rectangle (97.500000,-3.200);
\path[fill=oceanoneresidual36,draw=none] (97.500000,-5.000) rectangle (97.875000,-3.200);
\path[fill=oceanoneresidual37,draw=none] (97.875000,-5.000) rectangle (98.250000,-3.200);
\path[fill=oceanoneresidual38,draw=none] (98.250000,-5.000) rectangle (98.625000,-3.200);
\path[fill=oceanoneresidual39,draw=none] (98.625000,-5.000) rectangle (99.000000,-3.200);
\path[fill=oceanoneresidual40,draw=none] (99.000000,-5.000) rectangle (99.375000,-3.200);
\path[fill=oceanoneresidual41,draw=none] (99.375000,-5.000) rectangle (99.750000,-3.200);
\path[fill=oceanoneresidual42,draw=none] (99.750000,-5.000) rectangle (100.125000,-3.200);
\path[fill=oceanoneresidual43,draw=none] (100.125000,-5.000) rectangle (100.500000,-3.200);
\path[fill=oceanoneresidual44,draw=none] (100.500000,-5.000) rectangle (100.875000,-3.200);
\path[fill=oceanoneresidual45,draw=none] (100.875000,-5.000) rectangle (101.250000,-3.200);
\path[fill=oceanoneresidual46,draw=none] (101.250000,-5.000) rectangle (101.625000,-3.200);
\path[fill=oceanoneresidual47,draw=none] (101.625000,-5.000) rectangle (102.000000,-3.200);
\path[fill=oceanoneresidual48,draw=none] (102.000000,-5.000) rectangle (102.375000,-3.200);
\path[fill=oceanoneresidual49,draw=none] (102.375000,-5.000) rectangle (102.750000,-3.200);
\path[fill=oceanoneresidual50,draw=none] (102.750000,-5.000) rectangle (103.125000,-3.200);
\path[fill=oceanoneresidual51,draw=none] (103.125000,-5.000) rectangle (103.500000,-3.200);
\path[fill=oceanoneresidual52,draw=none] (103.500000,-5.000) rectangle (103.875000,-3.200);
\path[fill=oceanoneresidual53,draw=none] (103.875000,-5.000) rectangle (104.250000,-3.200);
\path[fill=oceanoneresidual54,draw=none] (104.250000,-5.000) rectangle (104.625000,-3.200);
\path[fill=oceanoneresidual55,draw=none] (104.625000,-5.000) rectangle (105.000000,-3.200);
\path[fill=oceanoneresidual56,draw=none] (105.000000,-5.000) rectangle (105.375000,-3.200);
\path[fill=oceanoneresidual57,draw=none] (105.375000,-5.000) rectangle (105.750000,-3.200);
\path[fill=oceanoneresidual58,draw=none] (105.750000,-5.000) rectangle (106.125000,-3.200);
\path[fill=oceanoneresidual59,draw=none] (106.125000,-5.000) rectangle (106.500000,-3.200);
\path[fill=oceanoneresidual60,draw=none] (106.500000,-5.000) rectangle (106.875000,-3.200);
\path[fill=oceanoneresidual61,draw=none] (106.875000,-5.000) rectangle (107.250000,-3.200);
\path[fill=oceanoneresidual62,draw=none] (107.250000,-5.000) rectangle (107.625000,-3.200);
\path[fill=oceanoneresidual63,draw=none] (107.625000,-5.000) rectangle (108.000000,-3.200);
\path[fill=oceanoneresidual64,draw=none] (108.000000,-5.000) rectangle (108.375000,-3.200);
\path[fill=oceanoneresidual65,draw=none] (108.375000,-5.000) rectangle (108.750000,-3.200);
\path[fill=oceanoneresidual66,draw=none] (108.750000,-5.000) rectangle (109.125000,-3.200);
\path[fill=oceanoneresidual67,draw=none] (109.125000,-5.000) rectangle (109.500000,-3.200);
\path[fill=oceanoneresidual68,draw=none] (109.500000,-5.000) rectangle (109.875000,-3.200);
\path[fill=oceanoneresidual69,draw=none] (109.875000,-5.000) rectangle (110.250000,-3.200);
\path[fill=oceanoneresidual70,draw=none] (110.250000,-5.000) rectangle (110.625000,-3.200);
\path[fill=oceanoneresidual71,draw=none] (110.625000,-5.000) rectangle (111.000000,-3.200);
\path[fill=oceanoneresidual72,draw=none] (111.000000,-5.000) rectangle (111.375000,-3.200);
\path[fill=oceanoneresidual73,draw=none] (111.375000,-5.000) rectangle (111.750000,-3.200);
\path[fill=oceanoneresidual74,draw=none] (111.750000,-5.000) rectangle (112.125000,-3.200);
\path[fill=oceanoneresidual75,draw=none] (112.125000,-5.000) rectangle (112.500000,-3.200);
\path[fill=oceanoneresidual76,draw=none] (112.500000,-5.000) rectangle (112.875000,-3.200);
\path[fill=oceanoneresidual77,draw=none] (112.875000,-5.000) rectangle (113.250000,-3.200);
\path[fill=oceanoneresidual78,draw=none] (113.250000,-5.000) rectangle (113.625000,-3.200);
\path[fill=oceanoneresidual79,draw=none] (113.625000,-5.000) rectangle (114.000000,-3.200);
\path[fill=oceanoneresidual80,draw=none] (114.000000,-5.000) rectangle (114.375000,-3.200);
\path[fill=oceanoneresidual81,draw=none] (114.375000,-5.000) rectangle (114.750000,-3.200);
\path[fill=oceanoneresidual82,draw=none] (114.750000,-5.000) rectangle (115.125000,-3.200);
\path[fill=oceanoneresidual83,draw=none] (115.125000,-5.000) rectangle (115.500000,-3.200);
\path[fill=oceanoneresidual84,draw=none] (115.500000,-5.000) rectangle (115.875000,-3.200);
\path[fill=oceanoneresidual85,draw=none] (115.875000,-5.000) rectangle (116.250000,-3.200);
\path[fill=oceanoneresidual86,draw=none] (116.250000,-5.000) rectangle (116.625000,-3.200);
\path[fill=oceanoneresidual87,draw=none] (116.625000,-5.000) rectangle (117.000000,-3.200);
\path[fill=oceanoneresidual88,draw=none] (117.000000,-5.000) rectangle (117.375000,-3.200);
\path[fill=oceanoneresidual89,draw=none] (117.375000,-5.000) rectangle (117.750000,-3.200);
\path[fill=oceanoneresidual90,draw=none] (117.750000,-5.000) rectangle (118.125000,-3.200);
\path[fill=oceanoneresidual91,draw=none] (118.125000,-5.000) rectangle (118.500000,-3.200);
\path[fill=oceanoneresidual92,draw=none] (118.500000,-5.000) rectangle (118.875000,-3.200);
\path[fill=oceanoneresidual93,draw=none] (118.875000,-5.000) rectangle (119.250000,-3.200);
\path[fill=oceanoneresidual94,draw=none] (119.250000,-5.000) rectangle (119.625000,-3.200);
\path[fill=oceanoneresidual95,draw=none] (119.625000,-5.000) rectangle (120.000000,-3.200);
\path[fill=oceanoneresidual96,draw=none] (120.000000,-5.000) rectangle (120.375000,-3.200);
\path[fill=oceanoneresidual97,draw=none] (120.375000,-5.000) rectangle (120.750000,-3.200);
\path[fill=oceanoneresidual98,draw=none] (120.750000,-5.000) rectangle (121.125000,-3.200);
\path[fill=oceanoneresidual99,draw=none] (121.125000,-5.000) rectangle (121.500000,-3.200);
\path[fill=oceanoneresidual100,draw=none] (121.500000,-5.000) rectangle (121.875000,-3.200);
\path[fill=oceanoneresidual101,draw=none] (121.875000,-5.000) rectangle (122.250000,-3.200);
\path[fill=oceanoneresidual102,draw=none] (122.250000,-5.000) rectangle (122.625000,-3.200);
\path[fill=oceanoneresidual103,draw=none] (122.625000,-5.000) rectangle (123.000000,-3.200);
\path[fill=oceanoneresidual104,draw=none] (123.000000,-5.000) rectangle (123.375000,-3.200);
\path[fill=oceanoneresidual105,draw=none] (123.375000,-5.000) rectangle (123.750000,-3.200);
\path[fill=oceanoneresidual106,draw=none] (123.750000,-5.000) rectangle (124.125000,-3.200);
\path[fill=oceanoneresidual107,draw=none] (124.125000,-5.000) rectangle (124.500000,-3.200);
\path[fill=oceanoneresidual108,draw=none] (124.500000,-5.000) rectangle (124.875000,-3.200);
\path[fill=oceanoneresidual109,draw=none] (124.875000,-5.000) rectangle (125.250000,-3.200);
\path[fill=oceanoneresidual110,draw=none] (125.250000,-5.000) rectangle (125.625000,-3.200);
\path[fill=oceanoneresidual111,draw=none] (125.625000,-5.000) rectangle (126.000000,-3.200);
\path[fill=oceanoneresidual112,draw=none] (126.000000,-5.000) rectangle (126.375000,-3.200);
\path[fill=oceanoneresidual113,draw=none] (126.375000,-5.000) rectangle (126.750000,-3.200);
\path[fill=oceanoneresidual114,draw=none] (126.750000,-5.000) rectangle (127.125000,-3.200);
\path[fill=oceanoneresidual115,draw=none] (127.125000,-5.000) rectangle (127.500000,-3.200);
\path[fill=oceanoneresidual116,draw=none] (127.500000,-5.000) rectangle (127.875000,-3.200);
\path[fill=oceanoneresidual117,draw=none] (127.875000,-5.000) rectangle (128.250000,-3.200);
\path[fill=oceanoneresidual118,draw=none] (128.250000,-5.000) rectangle (128.625000,-3.200);
\path[fill=oceanoneresidual119,draw=none] (128.625000,-5.000) rectangle (129.000000,-3.200);
\path[fill=oceanoneresidual120,draw=none] (129.000000,-5.000) rectangle (129.375000,-3.200);
\path[fill=oceanoneresidual121,draw=none] (129.375000,-5.000) rectangle (129.750000,-3.200);
\path[fill=oceanoneresidual122,draw=none] (129.750000,-5.000) rectangle (130.125000,-3.200);
\path[fill=oceanoneresidual123,draw=none] (130.125000,-5.000) rectangle (130.500000,-3.200);
\path[fill=oceanoneresidual124,draw=none] (130.500000,-5.000) rectangle (130.875000,-3.200);
\path[fill=oceanoneresidual125,draw=none] (130.875000,-5.000) rectangle (131.250000,-3.200);
\path[fill=oceanoneresidual126,draw=none] (131.250000,-5.000) rectangle (131.625000,-3.200);
\path[fill=oceanoneresidual127,draw=none] (131.625000,-5.000) rectangle (132.000000,-3.200);
\path[fill=oceanoneresidual0,draw=none] (84,-5) -- (83.2,-4.1) -- (84,-3.2) -- cycle;
\path[fill=oceanoneresidual127,draw=none] (132,-5) -- (132.8,-4.1) -- (132,-3.2) -- cycle;
\node[anchor=north,font=\fontsize{10}{11}\selectfont] at (84,-5.6) {$-0.344$};
\node[anchor=north,font=\fontsize{10}{11}\selectfont] at (108.0,-5.6) {$0$};
\node[anchor=north,font=\fontsize{10}{11}\selectfont] at (132,-5.6) {$0.344$};
\end{tikzpicture}


==> visualizations/intro_texture/panel.tex <==
\begingroup
\input{visualizations/detail_horizontal_style.tex}
\begin{tikzpicture}[x=1mm,y=-1mm,every node/.style={inner sep=0pt,outer sep=0pt}]
\path[use as bounding box] (0,0) rectangle (\DetailWidth,\DetailHeight);
\node[anchor=north west] at (\DetailLeftX,\DetailTop) {\includegraphics[width=\DetailPanelSize mm,height=\DetailPanelSize mm]{visualizations/intro_texture/layout_assets/OAMP_crop.pdf}};
\node[anchor=north west] at (\DetailReferenceX,\DetailTop) {\includegraphics[width=\DetailPanelSize mm,height=\DetailPanelSize mm]{visualizations/intro_texture/layout_assets/Reference_full.pdf}};
\node[anchor=north west] at (\DetailRightX,\DetailTop) {\includegraphics[width=\DetailPanelSize mm,height=\DetailPanelSize mm]{visualizations/intro_texture/layout_assets/Ours_crop.pdf}};
\DetailHorizontalLabels{OAMP (PM)}
\DetailHorizontalAnnotations{23}{39}{16}{32}
\input{visualizations/intro_texture/colorbar.tex}
\end{tikzpicture}
\endgroup


==> visualizations/ns_texture/panel.tex <==
\begingroup
\input{visualizations/detail_horizontal_style.tex}
\begin{tikzpicture}[x=1mm,y=-1mm,every node/.style={inner sep=0pt,outer sep=0pt}]
\path[use as bounding box] (0,0) rectangle (\DetailWidth,\DetailHeight);
\node[anchor=north west] at (\DetailLeftX,\DetailTop) {\includegraphics[trim=0.65bp 0.65bp 0.65bp 0.65bp,width=\DetailPanelSize mm,height=\DetailPanelSize mm]{visualizations/ns_texture/layout_assets/IDCD_crop.pdf}};
\node[anchor=north west] at (\DetailReferenceX,\DetailTop) {\includegraphics[trim=0.65bp 0.65bp 0.65bp 0.65bp,width=\DetailPanelSize mm,height=\DetailPanelSize mm]{visualizations/ns_texture/layout_assets/Reference_full.pdf}};
\node[anchor=north west] at (\DetailRightX,\DetailTop) {\includegraphics[trim=0.65bp 0.65bp 0.65bp 0.65bp,width=\DetailPanelSize mm,height=\DetailPanelSize mm]{visualizations/ns_texture/layout_assets/Ours_crop.pdf}};
\DetailHorizontalLabels{IDCD (PM)}
\DetailHorizontalAnnotations{18}{44}{38}{64}
\pgfmathsetmacro{\DetailNSScale}{\DetailPanelSize*72/25.4/(56.6929134-1.3)}
\pgfmathsetmacro{\DetailNSStroke}{1.1*\DetailNSScale}
\pgfmathsetmacro{\DetailNSDash}{2.75*\DetailNSScale}
\pgfmathsetmacro{\DetailNSGap}{1.65*\DetailNSScale}
\tikzset{detail held-out edge/.style={draw=red,line width=\DetailNSStroke bp,
  dash pattern=on \DetailNSDash bp off \DetailNSGap bp,line cap=butt}}
\draw[detail held-out edge] ({\DetailLeftX+\DetailPanelSize*3/26},{\DetailTop+\DetailPanelSize})
  -- ({\DetailLeftX+\DetailPanelSize*24/26},{\DetailTop+\DetailPanelSize});
\draw[detail held-out edge] ({\DetailReferenceX+\DetailPanelSize*21/64},{\DetailTop+\DetailPanelSize})
  -- ({\DetailReferenceX+\DetailPanelSize*42/64},{\DetailTop+\DetailPanelSize});
\draw[detail held-out edge] ({\DetailRightX+\DetailPanelSize*3/26},{\DetailTop+\DetailPanelSize})
  -- ({\DetailRightX+\DetailPanelSize*24/26},{\DetailTop+\DetailPanelSize});
\input{visualizations/ns_texture/colorbar.tex}
\end{tikzpicture}
\endgroup


==> visualizations/ocean_reference_ours_panel.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,every node/.style={inner sep=0pt,outer sep=0pt}]
\path[use as bounding box] (0,-9) rectangle (69.85,43.5);
\node[anchor=south,font=\VisualizationLabelFont] at (16.45,40) {CHL};
\node[anchor=south,font=\VisualizationLabelFont] at (37.95,40) {NANO};
\node[anchor=south,font=\VisualizationLabelFont] at (59.45,40) {SSS};
\node[rotate=90,font=\VisualizationLabelFont] at (2.3,29.5) {Reference};
\node[rotate=90,font=\VisualizationLabelFont] at (2.3,9.5) {Ours};
\node[anchor=south west] at (6.95,20) {\includegraphics[width=19mm,height=19mm]{visualizations/figure1_assets/chl_reference.pdf}};
\node[anchor=south west] at (28.45,20) {\includegraphics[width=19mm,height=19mm]{visualizations/figure1_assets/nano_reference.pdf}};
\node[anchor=south west] at (49.95,20) {\includegraphics[width=19mm,height=19mm]{visualizations/figure1_assets/sss_reference.pdf}};
\node[anchor=south west] at (6.95,0) {\includegraphics[width=19mm,height=19mm]{visualizations/revise/figure1_assets/chl_ours.pdf}};
\node[anchor=south west] at (28.45,0) {\includegraphics[width=19mm,height=19mm]{visualizations/revise/figure1_assets/nano_ours.pdf}};
\node[anchor=south west] at (49.95,0) {\includegraphics[width=19mm,height=19mm]{visualizations/revise/figure1_assets/sss_ours.pdf}};
\foreach \fieldIndex in {0,...,127} {
  \path[fill=oceanonefield\fieldIndex,draw=none] ({17.95+40*\fieldIndex/128},-4.3)
    rectangle ({17.95+40*(\fieldIndex+1)/128},-2.5);
}
\node[anchor=north,font=\fontsize{10}{11}\selectfont] at (17.95,-4.9) {$-1$};
\node[anchor=north,font=\fontsize{10}{11}\selectfont] at (37.95,-4.9) {$0$};
\node[anchor=north,font=\fontsize{10}{11}\selectfont] at (57.95,-4.9) {$1$};
\end{tikzpicture}


==> visualizations/ocean_selected_colorbar.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,every node/.style={inner sep=0pt}]
\path[fill=oceantwofield0,draw=none] (52.000000,-4.0) rectangle (52.343750,-2.4);
\path[fill=oceantwofield1,draw=none] (52.343750,-4.0) rectangle (52.687500,-2.4);
\path[fill=oceantwofield2,draw=none] (52.687500,-4.0) rectangle (53.031250,-2.4);
\path[fill=oceantwofield3,draw=none] (53.031250,-4.0) rectangle (53.375000,-2.4);
\path[fill=oceantwofield4,draw=none] (53.375000,-4.0) rectangle (53.718750,-2.4);
\path[fill=oceantwofield5,draw=none] (53.718750,-4.0) rectangle (54.062500,-2.4);
\path[fill=oceantwofield6,draw=none] (54.062500,-4.0) rectangle (54.406250,-2.4);
\path[fill=oceantwofield7,draw=none] (54.406250,-4.0) rectangle (54.750000,-2.4);
\path[fill=oceantwofield8,draw=none] (54.750000,-4.0) rectangle (55.093750,-2.4);
\path[fill=oceantwofield9,draw=none] (55.093750,-4.0) rectangle (55.437500,-2.4);
\path[fill=oceantwofield10,draw=none] (55.437500,-4.0) rectangle (55.781250,-2.4);
\path[fill=oceantwofield11,draw=none] (55.781250,-4.0) rectangle (56.125000,-2.4);
\path[fill=oceantwofield12,draw=none] (56.125000,-4.0) rectangle (56.468750,-2.4);
\path[fill=oceantwofield13,draw=none] (56.468750,-4.0) rectangle (56.812500,-2.4);
\path[fill=oceantwofield14,draw=none] (56.812500,-4.0) rectangle (57.156250,-2.4);
\path[fill=oceantwofield15,draw=none] (57.156250,-4.0) rectangle (57.500000,-2.4);
\path[fill=oceantwofield16,draw=none] (57.500000,-4.0) rectangle (57.843750,-2.4);
\path[fill=oceantwofield17,draw=none] (57.843750,-4.0) rectangle (58.187500,-2.4);
\path[fill=oceantwofield18,draw=none] (58.187500,-4.0) rectangle (58.531250,-2.4);
\path[fill=oceantwofield19,draw=none] (58.531250,-4.0) rectangle (58.875000,-2.4);
\path[fill=oceantwofield20,draw=none] (58.875000,-4.0) rectangle (59.218750,-2.4);
\path[fill=oceantwofield21,draw=none] (59.218750,-4.0) rectangle (59.562500,-2.4);
\path[fill=oceantwofield22,draw=none] (59.562500,-4.0) rectangle (59.906250,-2.4);
\path[fill=oceantwofield23,draw=none] (59.906250,-4.0) rectangle (60.250000,-2.4);
\path[fill=oceantwofield24,draw=none] (60.250000,-4.0) rectangle (60.593750,-2.4);
\path[fill=oceantwofield25,draw=none] (60.593750,-4.0) rectangle (60.937500,-2.4);
\path[fill=oceantwofield26,draw=none] (60.937500,-4.0) rectangle (61.281250,-2.4);
\path[fill=oceantwofield27,draw=none] (61.281250,-4.0) rectangle (61.625000,-2.4);
\path[fill=oceantwofield28,draw=none] (61.625000,-4.0) rectangle (61.968750,-2.4);
\path[fill=oceantwofield29,draw=none] (61.968750,-4.0) rectangle (62.312500,-2.4);
\path[fill=oceantwofield30,draw=none] (62.312500,-4.0) rectangle (62.656250,-2.4);
\path[fill=oceantwofield31,draw=none] (62.656250,-4.0) rectangle (63.000000,-2.4);
\path[fill=oceantwofield32,draw=none] (63.000000,-4.0) rectangle (63.343750,-2.4);
\path[fill=oceantwofield33,draw=none] (63.343750,-4.0) rectangle (63.687500,-2.4);
\path[fill=oceantwofield34,draw=none] (63.687500,-4.0) rectangle (64.031250,-2.4);
\path[fill=oceantwofield35,draw=none] (64.031250,-4.0) rectangle (64.375000,-2.4);
\path[fill=oceantwofield36,draw=none] (64.375000,-4.0) rectangle (64.718750,-2.4);
\path[fill=oceantwofield37,draw=none] (64.718750,-4.0) rectangle (65.062500,-2.4);
\path[fill=oceantwofield38,draw=none] (65.062500,-4.0) rectangle (65.406250,-2.4);
\path[fill=oceantwofield39,draw=none] (65.406250,-4.0) rectangle (65.750000,-2.4);
\path[fill=oceantwofield40,draw=none] (65.750000,-4.0) rectangle (66.093750,-2.4);
\path[fill=oceantwofield41,draw=none] (66.093750,-4.0) rectangle (66.437500,-2.4);
\path[fill=oceantwofield42,draw=none] (66.437500,-4.0) rectangle (66.781250,-2.4);
\path[fill=oceantwofield43,draw=none] (66.781250,-4.0) rectangle (67.125000,-2.4);
\path[fill=oceantwofield44,draw=none] (67.125000,-4.0) rectangle (67.468750,-2.4);
\path[fill=oceantwofield45,draw=none] (67.468750,-4.0) rectangle (67.812500,-2.4);
\path[fill=oceantwofield46,draw=none] (67.812500,-4.0) rectangle (68.156250,-2.4);
\path[fill=oceantwofield47,draw=none] (68.156250,-4.0) rectangle (68.500000,-2.4);
\path[fill=oceantwofield48,draw=none] (68.500000,-4.0) rectangle (68.843750,-2.4);
\path[fill=oceantwofield49,draw=none] (68.843750,-4.0) rectangle (69.187500,-2.4);
\path[fill=oceantwofield50,draw=none] (69.187500,-4.0) rectangle (69.531250,-2.4);
\path[fill=oceantwofield51,draw=none] (69.531250,-4.0) rectangle (69.875000,-2.4);
\path[fill=oceantwofield52,draw=none] (69.875000,-4.0) rectangle (70.218750,-2.4);
\path[fill=oceantwofield53,draw=none] (70.218750,-4.0) rectangle (70.562500,-2.4);
\path[fill=oceantwofield54,draw=none] (70.562500,-4.0) rectangle (70.906250,-2.4);
\path[fill=oceantwofield55,draw=none] (70.906250,-4.0) rectangle (71.250000,-2.4);
\path[fill=oceantwofield56,draw=none] (71.250000,-4.0) rectangle (71.593750,-2.4);
\path[fill=oceantwofield57,draw=none] (71.593750,-4.0) rectangle (71.937500,-2.4);
\path[fill=oceantwofield58,draw=none] (71.937500,-4.0) rectangle (72.281250,-2.4);
\path[fill=oceantwofield59,draw=none] (72.281250,-4.0) rectangle (72.625000,-2.4);
\path[fill=oceantwofield60,draw=none] (72.625000,-4.0) rectangle (72.968750,-2.4);
\path[fill=oceantwofield61,draw=none] (72.968750,-4.0) rectangle (73.312500,-2.4);
\path[fill=oceantwofield62,draw=none] (73.312500,-4.0) rectangle (73.656250,-2.4);
\path[fill=oceantwofield63,draw=none] (73.656250,-4.0) rectangle (74.000000,-2.4);
\path[fill=oceantwofield64,draw=none] (74.000000,-4.0) rectangle (74.343750,-2.4);
\path[fill=oceantwofield65,draw=none] (74.343750,-4.0) rectangle (74.687500,-2.4);
\path[fill=oceantwofield66,draw=none] (74.687500,-4.0) rectangle (75.031250,-2.4);
\path[fill=oceantwofield67,draw=none] (75.031250,-4.0) rectangle (75.375000,-2.4);
\path[fill=oceantwofield68,draw=none] (75.375000,-4.0) rectangle (75.718750,-2.4);
\path[fill=oceantwofield69,draw=none] (75.718750,-4.0) rectangle (76.062500,-2.4);
\path[fill=oceantwofield70,draw=none] (76.062500,-4.0) rectangle (76.406250,-2.4);
\path[fill=oceantwofield71,draw=none] (76.406250,-4.0) rectangle (76.750000,-2.4);
\path[fill=oceantwofield72,draw=none] (76.750000,-4.0) rectangle (77.093750,-2.4);
\path[fill=oceantwofield73,draw=none] (77.093750,-4.0) rectangle (77.437500,-2.4);
\path[fill=oceantwofield74,draw=none] (77.437500,-4.0) rectangle (77.781250,-2.4);
\path[fill=oceantwofield75,draw=none] (77.781250,-4.0) rectangle (78.125000,-2.4);
\path[fill=oceantwofield76,draw=none] (78.125000,-4.0) rectangle (78.468750,-2.4);
\path[fill=oceantwofield77,draw=none] (78.468750,-4.0) rectangle (78.812500,-2.4);
\path[fill=oceantwofield78,draw=none] (78.812500,-4.0) rectangle (79.156250,-2.4);
\path[fill=oceantwofield79,draw=none] (79.156250,-4.0) rectangle (79.500000,-2.4);
\path[fill=oceantwofield80,draw=none] (79.500000,-4.0) rectangle (79.843750,-2.4);
\path[fill=oceantwofield81,draw=none] (79.843750,-4.0) rectangle (80.187500,-2.4);
\path[fill=oceantwofield82,draw=none] (80.187500,-4.0) rectangle (80.531250,-2.4);
\path[fill=oceantwofield83,draw=none] (80.531250,-4.0) rectangle (80.875000,-2.4);
\path[fill=oceantwofield84,draw=none] (80.875000,-4.0) rectangle (81.218750,-2.4);
\path[fill=oceantwofield85,draw=none] (81.218750,-4.0) rectangle (81.562500,-2.4);
\path[fill=oceantwofield86,draw=none] (81.562500,-4.0) rectangle (81.906250,-2.4);
\path[fill=oceantwofield87,draw=none] (81.906250,-4.0) rectangle (82.250000,-2.4);
\path[fill=oceantwofield88,draw=none] (82.250000,-4.0) rectangle (82.593750,-2.4);
\path[fill=oceantwofield89,draw=none] (82.593750,-4.0) rectangle (82.937500,-2.4);
\path[fill=oceantwofield90,draw=none] (82.937500,-4.0) rectangle (83.281250,-2.4);
\path[fill=oceantwofield91,draw=none] (83.281250,-4.0) rectangle (83.625000,-2.4);
\path[fill=oceantwofield92,draw=none] (83.625000,-4.0) rectangle (83.968750,-2.4);
\path[fill=oceantwofield93,draw=none] (83.968750,-4.0) rectangle (84.312500,-2.4);
\path[fill=oceantwofield94,draw=none] (84.312500,-4.0) rectangle (84.656250,-2.4);
\path[fill=oceantwofield95,draw=none] (84.656250,-4.0) rectangle (85.000000,-2.4);
\path[fill=oceantwofield96,draw=none] (85.000000,-4.0) rectangle (85.343750,-2.4);
\path[fill=oceantwofield97,draw=none] (85.343750,-4.0) rectangle (85.687500,-2.4);
\path[fill=oceantwofield98,draw=none] (85.687500,-4.0) rectangle (86.031250,-2.4);
\path[fill=oceantwofield99,draw=none] (86.031250,-4.0) rectangle (86.375000,-2.4);
\path[fill=oceantwofield100,draw=none] (86.375000,-4.0) rectangle (86.718750,-2.4);
\path[fill=oceantwofield101,draw=none] (86.718750,-4.0) rectangle (87.062500,-2.4);
\path[fill=oceantwofield102,draw=none] (87.062500,-4.0) rectangle (87.406250,-2.4);
\path[fill=oceantwofield103,draw=none] (87.406250,-4.0) rectangle (87.750000,-2.4);
\path[fill=oceantwofield104,draw=none] (87.750000,-4.0) rectangle (88.093750,-2.4);
\path[fill=oceantwofield105,draw=none] (88.093750,-4.0) rectangle (88.437500,-2.4);
\path[fill=oceantwofield106,draw=none] (88.437500,-4.0) rectangle (88.781250,-2.4);
\path[fill=oceantwofield107,draw=none] (88.781250,-4.0) rectangle (89.125000,-2.4);
\path[fill=oceantwofield108,draw=none] (89.125000,-4.0) rectangle (89.468750,-2.4);
\path[fill=oceantwofield109,draw=none] (89.468750,-4.0) rectangle (89.812500,-2.4);
\path[fill=oceantwofield110,draw=none] (89.812500,-4.0) rectangle (90.156250,-2.4);
\path[fill=oceantwofield111,draw=none] (90.156250,-4.0) rectangle (90.500000,-2.4);
\path[fill=oceantwofield112,draw=none] (90.500000,-4.0) rectangle (90.843750,-2.4);
\path[fill=oceantwofield113,draw=none] (90.843750,-4.0) rectangle (91.187500,-2.4);
\path[fill=oceantwofield114,draw=none] (91.187500,-4.0) rectangle (91.531250,-2.4);
\path[fill=oceantwofield115,draw=none] (91.531250,-4.0) rectangle (91.875000,-2.4);
\path[fill=oceantwofield116,draw=none] (91.875000,-4.0) rectangle (92.218750,-2.4);
\path[fill=oceantwofield117,draw=none] (92.218750,-4.0) rectangle (92.562500,-2.4);
\path[fill=oceantwofield118,draw=none] (92.562500,-4.0) rectangle (92.906250,-2.4);
\path[fill=oceantwofield119,draw=none] (92.906250,-4.0) rectangle (93.250000,-2.4);
\path[fill=oceantwofield120,draw=none] (93.250000,-4.0) rectangle (93.593750,-2.4);
\path[fill=oceantwofield121,draw=none] (93.593750,-4.0) rectangle (93.937500,-2.4);
\path[fill=oceantwofield122,draw=none] (93.937500,-4.0) rectangle (94.281250,-2.4);
\path[fill=oceantwofield123,draw=none] (94.281250,-4.0) rectangle (94.625000,-2.4);
\path[fill=oceantwofield124,draw=none] (94.625000,-4.0) rectangle (94.968750,-2.4);
\path[fill=oceantwofield125,draw=none] (94.968750,-4.0) rectangle (95.312500,-2.4);
\path[fill=oceantwofield126,draw=none] (95.312500,-4.0) rectangle (95.656250,-2.4);
\path[fill=oceantwofield127,draw=none] (95.656250,-4.0) rectangle (96.000000,-2.4);
\node[anchor=north,font=\fontsize{7}{7}\selectfont] at (52,-4.4) {$-1$};
\node[anchor=north,font=\fontsize{7}{7}\selectfont] at (74,-4.4) {$0$};
\node[anchor=north,font=\fontsize{7}{7}\selectfont] at (96,-4.4) {$1$};
\end{tikzpicture}


==> visualizations/ocean_selected_task2_chl.tex <==
\begin{figure}[H]
\centering
\setlength{\abovecaptionskip}{6pt}
{\VisualizationLabelFont Black Sea CHL}\par\smallskip
\begin{tikzpicture}[x=1mm,y=1mm,every node/.style={inner sep=0pt}]
\node[rotate=90,font=\VisualizationLabelFont] at (2.2,43.0) {Reference};
\node[anchor=south west] at (5.50000,35.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/chl/rank01_sample8570_2023-06-19/reference.pdf}};
\node[anchor=south west] at (22.38571,35.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/chl/rank02_sample8328_2022-10-20/reference.pdf}};
\node[anchor=south west] at (39.27143,35.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/chl/rank03_sample8569_2023-06-18/reference.pdf}};
\node[anchor=south west] at (56.15714,35.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/chl/rank04_sample9064_2024-10-25/reference.pdf}};
\node[anchor=south west] at (73.04286,35.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/chl/rank05_sample8326_2022-10-18/reference.pdf}};
\node[anchor=south west] at (89.92857,35.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/chl/rank06_sample9396_2025-09-22/reference.pdf}};
\node[anchor=south west] at (106.81429,35.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/chl/rank07_sample8240_2022-07-24/reference.pdf}};
\node[anchor=south west] at (123.70000,35.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/chl/rank08_sample9361_2025-08-18/reference.pdf}};
\node[rotate=90,font=\VisualizationLabelFont] at (2.2,25.5) {Ours};
\node[anchor=south west] at (5.50000,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/chl/rank01_sample8570_2023-06-19/ours.pdf}};
\node[anchor=south west] at (22.38571,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/chl/rank02_sample8328_2022-10-20/ours.pdf}};
\node[anchor=south west] at (39.27143,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/chl/rank03_sample8569_2023-06-18/ours.pdf}};
\node[anchor=south west] at (56.15714,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/chl/rank04_sample9064_2024-10-25/ours.pdf}};
\node[anchor=south west] at (73.04286,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/chl/rank05_sample8326_2022-10-18/ours.pdf}};
\node[anchor=south west] at (89.92857,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/chl/rank06_sample9396_2025-09-22/ours.pdf}};
\node[anchor=south west] at (106.81429,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/chl/rank07_sample8240_2022-07-24/ours.pdf}};
\node[anchor=south west] at (123.70000,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/chl/rank08_sample9361_2025-08-18/ours.pdf}};
\node[rotate=90,font=\VisualizationLabelFont] at (2.2,8.0) {Full Direct};
\node[anchor=south west] at (5.50000,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/chl/rank01_sample8570_2023-06-19/full_direct.pdf}};
\node[anchor=south west] at (22.38571,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/chl/rank02_sample8328_2022-10-20/full_direct.pdf}};
\node[anchor=south west] at (39.27143,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/chl/rank03_sample8569_2023-06-18/full_direct.pdf}};
\node[anchor=south west] at (56.15714,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/chl/rank04_sample9064_2024-10-25/full_direct.pdf}};
\node[anchor=south west] at (73.04286,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/chl/rank05_sample8326_2022-10-18/full_direct.pdf}};
\node[anchor=south west] at (89.92857,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/chl/rank06_sample9396_2025-09-22/full_direct.pdf}};
\node[anchor=south west] at (106.81429,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/chl/rank07_sample8240_2022-07-24/full_direct.pdf}};
\node[anchor=south west] at (123.70000,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/chl/rank08_sample9361_2025-08-18/full_direct.pdf}};
\end{tikzpicture}
\par\vspace{0.4mm}
\input{visualizations/ocean_selected_colorbar.tex}
\caption{Full-mask reconstructions on Black Sea CHL at $64\times64$.}
\label{fig:ocean64-chl}
\label{fig:ocean-examples}
\end{figure}


==> visualizations/ocean_selected_task2_nano.tex <==
\begin{figure}[H]
\centering
\setlength{\abovecaptionskip}{6pt}
{\VisualizationLabelFont Baltic Sea NANO}\par\smallskip
\begin{tikzpicture}[x=1mm,y=1mm,every node/.style={inner sep=0pt}]
\node[rotate=90,font=\VisualizationLabelFont] at (2.2,43.0) {Reference};
\node[anchor=south west] at (5.50000,35.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/nano/rank01_sample9709_2024-04-04/reference.pdf}};
\node[anchor=south west] at (22.38571,35.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/nano/rank02_sample9363_2023-04-24/reference.pdf}};
\node[anchor=south west] at (39.27143,35.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/nano/rank03_sample9370_2023-05-01/reference.pdf}};
\node[anchor=south west] at (56.15714,35.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/nano/rank04_sample9717_2024-04-12/reference.pdf}};
\node[anchor=south west] at (73.04286,35.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/nano/rank05_sample9340_2023-04-01/reference.pdf}};
\node[anchor=south west] at (89.92857,35.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/nano/rank06_sample10045_2025-03-06/reference.pdf}};
\node[anchor=south west] at (106.81429,35.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/nano/rank07_sample9373_2023-05-04/reference.pdf}};
\node[anchor=south west] at (123.70000,35.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/nano/rank08_sample9750_2024-05-15/reference.pdf}};
\node[rotate=90,font=\VisualizationLabelFont] at (2.2,25.5) {Ours};
\node[anchor=south west] at (5.50000,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/nano/rank01_sample9709_2024-04-04/ours.pdf}};
\node[anchor=south west] at (22.38571,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/nano/rank02_sample9363_2023-04-24/ours.pdf}};
\node[anchor=south west] at (39.27143,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/nano/rank03_sample9370_2023-05-01/ours.pdf}};
\node[anchor=south west] at (56.15714,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/nano/rank04_sample9717_2024-04-12/ours.pdf}};
\node[anchor=south west] at (73.04286,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/nano/rank05_sample9340_2023-04-01/ours.pdf}};
\node[anchor=south west] at (89.92857,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/nano/rank06_sample10045_2025-03-06/ours.pdf}};
\node[anchor=south west] at (106.81429,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/nano/rank07_sample9373_2023-05-04/ours.pdf}};
\node[anchor=south west] at (123.70000,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/nano/rank08_sample9750_2024-05-15/ours.pdf}};
\node[rotate=90,font=\VisualizationLabelFont] at (2.2,8.0) {Full Direct};
\node[anchor=south west] at (5.50000,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/nano/rank01_sample9709_2024-04-04/full_direct.pdf}};
\node[anchor=south west] at (22.38571,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/nano/rank02_sample9363_2023-04-24/full_direct.pdf}};
\node[anchor=south west] at (39.27143,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/nano/rank03_sample9370_2023-05-01/full_direct.pdf}};
\node[anchor=south west] at (56.15714,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/nano/rank04_sample9717_2024-04-12/full_direct.pdf}};
\node[anchor=south west] at (73.04286,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/nano/rank05_sample9340_2023-04-01/full_direct.pdf}};
\node[anchor=south west] at (89.92857,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/nano/rank06_sample10045_2025-03-06/full_direct.pdf}};
\node[anchor=south west] at (106.81429,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/nano/rank07_sample9373_2023-05-04/full_direct.pdf}};
\node[anchor=south west] at (123.70000,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/nano/rank08_sample9750_2024-05-15/full_direct.pdf}};
\end{tikzpicture}
\par\vspace{0.4mm}
\input{visualizations/ocean_selected_colorbar.tex}
\caption{Full-mask reconstructions on Baltic Sea NANO at $64\times64$.}
\label{fig:ocean64-nano}
\end{figure}


==> visualizations/ocean_selected_task2_sss.tex <==
\begin{figure}[H]
\centering
\setlength{\abovecaptionskip}{6pt}
{\VisualizationLabelFont Global Ocean SSS}\par\smallskip
\begin{tikzpicture}[x=1mm,y=1mm,every node/.style={inner sep=0pt}]
\node[rotate=90,font=\VisualizationLabelFont] at (2.2,43.0) {Reference};
\node[anchor=south west] at (5.50000,35.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/sss/rank01_sample5511_2025-02-13/reference.pdf}};
\node[anchor=south west] at (22.38571,35.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/sss/rank02_sample5874_2026-02-11/reference.pdf}};
\node[anchor=south west] at (39.27143,35.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/sss/rank03_sample5194_2024-04-02/reference.pdf}};
\node[anchor=south west] at (56.15714,35.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/sss/rank04_sample5533_2025-03-07/reference.pdf}};
\node[anchor=south west] at (73.04286,35.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/sss/rank05_sample5540_2025-03-14/reference.pdf}};
\node[anchor=south west] at (89.92857,35.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/sss/rank06_sample5178_2024-03-17/reference.pdf}};
\node[anchor=south west] at (106.81429,35.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/sss/rank07_sample5177_2024-03-16/reference.pdf}};
\node[anchor=south west] at (123.70000,35.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/sss/rank08_sample5143_2024-02-11/reference.pdf}};
\node[rotate=90,font=\VisualizationLabelFont] at (2.2,25.5) {Ours};
\node[anchor=south west] at (5.50000,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/sss/rank01_sample5511_2025-02-13/ours.pdf}};
\node[anchor=south west] at (22.38571,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/sss/rank02_sample5874_2026-02-11/ours.pdf}};
\node[anchor=south west] at (39.27143,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/sss/rank03_sample5194_2024-04-02/ours.pdf}};
\node[anchor=south west] at (56.15714,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/sss/rank04_sample5533_2025-03-07/ours.pdf}};
\node[anchor=south west] at (73.04286,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/sss/rank05_sample5540_2025-03-14/ours.pdf}};
\node[anchor=south west] at (89.92857,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/sss/rank06_sample5178_2024-03-17/ours.pdf}};
\node[anchor=south west] at (106.81429,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/sss/rank07_sample5177_2024-03-16/ours.pdf}};
\node[anchor=south west] at (123.70000,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/sss/rank08_sample5143_2024-02-11/ours.pdf}};
\node[rotate=90,font=\VisualizationLabelFont] at (2.2,8.0) {Full Direct};
\node[anchor=south west] at (5.50000,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/sss/rank01_sample5511_2025-02-13/full_direct.pdf}};
\node[anchor=south west] at (22.38571,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/sss/rank02_sample5874_2026-02-11/full_direct.pdf}};
\node[anchor=south west] at (39.27143,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/sss/rank03_sample5194_2024-04-02/full_direct.pdf}};
\node[anchor=south west] at (56.15714,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/sss/rank04_sample5533_2025-03-07/full_direct.pdf}};
\node[anchor=south west] at (73.04286,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/sss/rank05_sample5540_2025-03-14/full_direct.pdf}};
\node[anchor=south west] at (89.92857,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/sss/rank06_sample5178_2024-03-17/full_direct.pdf}};
\node[anchor=south west] at (106.81429,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/sss/rank07_sample5177_2024-03-16/full_direct.pdf}};
\node[anchor=south west] at (123.70000,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task2/sss/rank08_sample5143_2024-02-11/full_direct.pdf}};
\end{tikzpicture}
\par\vspace{0.4mm}
\input{visualizations/ocean_selected_colorbar.tex}
\caption{Full-mask reconstructions on Global Ocean SSS at $64\times64$.}
\label{fig:ocean64-sss}
\end{figure}


==> visualizations/ocean_selected_task3_chl.tex <==
\begin{figure}[H]
\centering
\setlength{\abovecaptionskip}{6pt}
{\VisualizationLabelFont Black Sea CHL}\par\smallskip
\begin{tikzpicture}[x=1mm,y=1mm,every node/.style={inner sep=0pt}]
\node[rotate=90,font=\VisualizationLabelFont] at (2.2,25.5) {Reference};
\node[anchor=south west] at (5.50000,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/chl/rank01_sample8568_2023-06-17/reference.pdf}};
\node[anchor=south west] at (22.38571,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/chl/rank02_sample8577_2023-06-26/reference.pdf}};
\node[anchor=south west] at (39.27143,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/chl/rank03_sample8908_2024-05-22/reference.pdf}};
\node[anchor=south west] at (56.15714,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/chl/rank04_sample9394_2025-09-20/reference.pdf}};
\node[anchor=south west] at (73.04286,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/chl/rank05_sample9256_2025-05-05/reference.pdf}};
\node[anchor=south west] at (89.92857,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/chl/rank06_sample8907_2024-05-21/reference.pdf}};
\node[anchor=south west] at (106.81429,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/chl/rank07_sample8255_2022-08-08/reference.pdf}};
\node[anchor=south west] at (123.70000,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/chl/rank08_sample8582_2023-07-01/reference.pdf}};
\node[rotate=90,font=\VisualizationLabelFont] at (2.2,8.0) {Ours};
\node[anchor=south west] at (5.50000,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/chl/rank01_sample8568_2023-06-17/ours.pdf}};
\node[anchor=south west] at (22.38571,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/chl/rank02_sample8577_2023-06-26/ours.pdf}};
\node[anchor=south west] at (39.27143,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/chl/rank03_sample8908_2024-05-22/ours.pdf}};
\node[anchor=south west] at (56.15714,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/chl/rank04_sample9394_2025-09-20/ours.pdf}};
\node[anchor=south west] at (73.04286,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/chl/rank05_sample9256_2025-05-05/ours.pdf}};
\node[anchor=south west] at (89.92857,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/chl/rank06_sample8907_2024-05-21/ours.pdf}};
\node[anchor=south west] at (106.81429,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/chl/rank07_sample8255_2022-08-08/ours.pdf}};
\node[anchor=south west] at (123.70000,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/chl/rank08_sample8582_2023-07-01/ours.pdf}};
\end{tikzpicture}
\par\vspace{0.4mm}
\input{visualizations/ocean_selected_colorbar.tex}
\caption{Full-mask reconstructions on Black Sea CHL at $128\times128$.}
\label{fig:ocean128-chl}
\label{fig:ocean-high-resolution-examples}
\end{figure}


==> visualizations/ocean_selected_task3_nano.tex <==
\begin{figure}[H]
\centering
\setlength{\abovecaptionskip}{6pt}
{\VisualizationLabelFont Baltic Sea NANO}\par\smallskip
\begin{tikzpicture}[x=1mm,y=1mm,every node/.style={inner sep=0pt}]
\node[rotate=90,font=\VisualizationLabelFont] at (2.2,25.5) {Reference};
\node[anchor=south west] at (5.50000,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/nano/rank01_sample9447_2023-07-17/reference.pdf}};
\node[anchor=south west] at (22.38571,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/nano/rank02_sample9071_2022-07-06/reference.pdf}};
\node[anchor=south west] at (39.27143,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/nano/rank03_sample9020_2022-05-16/reference.pdf}};
\node[anchor=south west] at (56.15714,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/nano/rank04_sample10099_2025-04-29/reference.pdf}};
\node[anchor=south west] at (73.04286,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/nano/rank05_sample9753_2024-05-18/reference.pdf}};
\node[anchor=south west] at (89.92857,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/nano/rank06_sample9359_2023-04-20/reference.pdf}};
\node[anchor=south west] at (106.81429,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/nano/rank07_sample9100_2022-08-04/reference.pdf}};
\node[anchor=south west] at (123.70000,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/nano/rank08_sample10112_2025-05-12/reference.pdf}};
\node[rotate=90,font=\VisualizationLabelFont] at (2.2,8.0) {Ours};
\node[anchor=south west] at (5.50000,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/nano/rank01_sample9447_2023-07-17/ours.pdf}};
\node[anchor=south west] at (22.38571,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/nano/rank02_sample9071_2022-07-06/ours.pdf}};
\node[anchor=south west] at (39.27143,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/nano/rank03_sample9020_2022-05-16/ours.pdf}};
\node[anchor=south west] at (56.15714,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/nano/rank04_sample10099_2025-04-29/ours.pdf}};
\node[anchor=south west] at (73.04286,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/nano/rank05_sample9753_2024-05-18/ours.pdf}};
\node[anchor=south west] at (89.92857,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/nano/rank06_sample9359_2023-04-20/ours.pdf}};
\node[anchor=south west] at (106.81429,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/nano/rank07_sample9100_2022-08-04/ours.pdf}};
\node[anchor=south west] at (123.70000,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/nano/rank08_sample10112_2025-05-12/ours.pdf}};
\end{tikzpicture}
\par\vspace{0.4mm}
\input{visualizations/ocean_selected_colorbar.tex}
\caption{Full-mask reconstructions on Baltic Sea NANO at $128\times128$.}
\label{fig:ocean128-nano}
\end{figure}


==> visualizations/ocean_selected_task3_sss.tex <==
\begin{figure}[H]
\centering
\setlength{\abovecaptionskip}{6pt}
{\VisualizationLabelFont Global Ocean SSS}\par\smallskip
\begin{tikzpicture}[x=1mm,y=1mm,every node/.style={inner sep=0pt}]
\node[rotate=90,font=\VisualizationLabelFont] at (2.2,25.5) {Reference};
\node[anchor=south west] at (5.50000,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/sss/rank01_sample5168_2024-03-07/reference.pdf}};
\node[anchor=south west] at (22.38571,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/sss/rank02_sample5378_2024-10-03/reference.pdf}};
\node[anchor=south west] at (39.27143,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/sss/rank03_sample5563_2025-04-06/reference.pdf}};
\node[anchor=south west] at (56.15714,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/sss/rank04_sample5971_2026-05-19/reference.pdf}};
\node[anchor=south west] at (73.04286,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/sss/rank05_sample5946_2026-04-24/reference.pdf}};
\node[anchor=south west] at (89.92857,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/sss/rank06_sample5455_2024-12-19/reference.pdf}};
\node[anchor=south west] at (106.81429,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/sss/rank07_sample5204_2024-04-12/reference.pdf}};
\node[anchor=south west] at (123.70000,17.5) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/sss/rank08_sample5555_2025-03-29/reference.pdf}};
\node[rotate=90,font=\VisualizationLabelFont] at (2.2,8.0) {Ours};
\node[anchor=south west] at (5.50000,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/sss/rank01_sample5168_2024-03-07/ours.pdf}};
\node[anchor=south west] at (22.38571,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/sss/rank02_sample5378_2024-10-03/ours.pdf}};
\node[anchor=south west] at (39.27143,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/sss/rank03_sample5563_2025-04-06/ours.pdf}};
\node[anchor=south west] at (56.15714,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/sss/rank04_sample5971_2026-05-19/ours.pdf}};
\node[anchor=south west] at (73.04286,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/sss/rank05_sample5946_2026-04-24/ours.pdf}};
\node[anchor=south west] at (89.92857,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/sss/rank06_sample5455_2024-12-19/ours.pdf}};
\node[anchor=south west] at (106.81429,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/sss/rank07_sample5204_2024-04-12/ours.pdf}};
\node[anchor=south west] at (123.70000,0.0) {\includegraphics[width=16mm,height=16mm]{visualizations/ocean_selected_assets/task3/sss/rank08_sample5555_2025-03-29/ours.pdf}};
\end{tikzpicture}
\par\vspace{0.4mm}
\input{visualizations/ocean_selected_colorbar.tex}
\caption{Full-mask reconstructions on Global Ocean SSS at $128\times128$.}
\label{fig:ocean128-sss}
\end{figure}

